Functional Decomposition and Shapley Interactions for Interpreting Survival Models

Hazard and survival functions are natural, interpretable targets in time-to-event prediction, but their inherent non-additivity fundamentally limits standard additive explanation methods. We introduce Survival Functional Decomposition (SurvFD), a principled approach for analyzing feature interactions in machine learning survival models. By decomposing higher-order effects into time-dependent and time-independent components, SurvFD offers a previously unrecognized perspective on survival explanations, explicitly characterizing when and why additive explanations fail. Building on this theoretical decomposition, we propose SurvSHAP-IQ, which extends Shapley interactions to time-indexed functions, providing a practical estimator for higher-order, time-dependent interactions. Together, SurvFD and SurvSHAP-IQ establish an interaction- and time-aware interpretability approach for survival modeling, with broad applicability across time-to-event prediction tasks.

==> icml2026/plots/tikz/simulations_new.tikz <==
\begin{tikzpicture}[x = 1cm, y = 1cm]
    \draw[draw = blue!20,
        rounded corners=5pt,
        minimum width=6cm,
        minimum height=0.6cm,
        font=\large,
        fill=blue!20] (-7.5, 0.05) rectangle (6.25,3);
    
    \node[rotate = 90, anchor=north, scale = 1] at (-7.5,1.5) {\underline{\textbf{linear} $G(t| \bm{x})$}};

    \draw[draw = orange!20,
    rounded corners=5pt,
    minimum width=6cm,
    minimum height=0.6cm,
    font=\large,
    fill=orange!20] (-7.5, -3) rectangle (6.25,-0.05);
    
    \node[rotate = 90, anchor=north, scale = 0.9] at (-7.5,-1.5) {\underline{\textbf{gen. add.} $G(t| \bm{x})$}};
    
    \node[rounded corners, fill = red!20, minimum height=0.5cm, anchor=west] at (-5.85,2.15) {\hphantom{$\beta_1 x_1 \log(t + 1)$}};
    \node[rounded corners, fill = red!20, minimum height=0.5cm, anchor=west] at (-5.85,1.1) {\hphantom{$\beta_1 x_1 \log(t + 1)$}};

    \node[rounded corners, fill = red!20, minimum height=0.5cm, anchor=west] at (-5.85,-0.9) {\hphantom{$\beta_1 x_1^2 \log(t+1)$}};
    \node[rounded corners, fill = red!20, minimum height=0.5cm, anchor=west] at (-5.85,-2.075) {\hphantom{$\beta_1 x_1^2 \log(t+1)$}};	
    
    \node[rounded corners, fill = green!20, minimum height=0.5cm, anchor=west] at (1.4,1.6225) {\hphantom{$+ \beta_{13} x_1 x_3$}};
    \node[rounded corners, fill = green!20, minimum height=0.5cm, anchor=west] at (1.4,1.1) {\hphantom{$+ \beta_{13} x_1 x_3$}};
    \node[rounded corners, fill = cyan!20, minimum height=0.5cm, anchor=west] at (1.4,0.575) {\hphantom{$+ \beta_{13} x_1 x_3 \log(t + 1)$}};
    
    \node[rounded corners, fill = green!20, minimum height=0.5cm, anchor=west] at (1.4,-1.53) {\hphantom{$+ \beta_{12} x_1 x_2 +  \beta_{13} x_1 x_3^2$}};
    \node[rounded corners, fill = green!20, minimum height=0.5cm, anchor=west] at (1.4,-2.075) {\hphantom{$+ \beta_{12} x_1 x_2 +  \beta_{13} x_1 x_3^2$}};
    \node[rounded corners, fill = cyan!20, minimum height=0.5cm, anchor=west] at (3.07,-2.62) {\hphantom{$ \beta_{13} x_1 x_3^2 \log(t + 1)\ $}};
    \node[rounded corners, fill = green!20, minimum height=0.5cm, anchor=west] at (1.4,-2.62) {\hphantom{$+ \beta_{12} x_1 x_2\!$}};
            
    \node[align=left, anchor=center] at (0,0) {
        $\begin{aligned}
         (\mathbf{1})\	&\beta_1 x_1 			 & + & \beta_2 x_2 & + & \beta_3 x_3 \\
         (\mathbf{2})\	&\beta_1 x_1 \log(t + 1) & + & \beta_2 x_2 & + & \beta_3 x_3 \\
         (\mathbf{3})\	&\beta_1 x_1 			 & + & \beta_2 x_2 & + & \beta_3 x_3 & + & \beta_{13} x_1 x_3 \\
         (\mathbf{4})\	&\beta_1 x_1 \log(t + 1) & + & \beta_2 x_2 & + & \beta_3 x_3 & + & \beta_{13} x_1 x_3 \\
         (\mathbf{5})\	&\beta_1 x_1			 & + & \beta_2 x_2 & + & \beta_3 x_3 & + & \beta_{13} x_1 x_3 \log(t + 1) \\[1em]
         (\mathbf{6})\ 	&\beta_1 x_1^2 			 & + & \beta_2 \tfrac{2}{\pi} \arctan(0.7x_2) & + & \beta_3 x_3 \\
         (\mathbf{7})\ 	&\beta_1 x_1^2 \log(t+1) & + & \beta_2 \tfrac{2}{\pi} \arctan(0.7x_2) & + & \beta_3 x_3 \\
         (\mathbf{8})\ 	&\beta_1 x_1^2			 & + & \beta_2 \tfrac{2}{\pi} \arctan(0.7x_2) & + & \beta_3 x_3  &+ & \beta_{12} x_1 x_2 +  \beta_{13} x_1 x_3^2 \\
         (\mathbf{9})\ 	&\beta_1 x_1^2 \log(t+1) & + & \beta_2 \tfrac{2}{\pi} \arctan(0.7x_2) & + & \beta_3 x_3 & + & \beta_{12} x_1 x_2 +  \beta_{13} x_1 x_3^2 \\
         (\mathbf{10})\ 	&\beta_1 x_1^2           & + & \beta_2 \tfrac{2}{\pi} \arctan(0.7x_2) & + & \beta_3 x_3 & + & \beta_{12} x_1 x_2 +  \beta_{13} x_1 x_3^2 \log(t + 1) \\
        \end{aligned}$};
    
    \node at (-6.75, -3.5) {\textbf{Legend:}};
    \node[rounded corners, fill = green!20, anchor=center] at (4.3, -3.5) {interaction};
    \node[rounded corners, fill = cyan!20, anchor=center] at (0.5, -3.5) {time-dependent interaction};
    \node[rounded corners, fill = red!20, anchor=center] at (-4, -3.5) {time-dependent main};	
\end{tikzpicture}
